The n-body problem in spaces of constant curvature

We generalize the Newtonian n-body problem to spaces of curvature k=constant, and study the motion in the 2-dimensional case. For k>0, the equations of motion encounter non-collision singularities, which occur when two bodies are antipodal. This phenomenon leads, on one hand, to hybrid solution singularities for as few as 3 bodies, whose corresponding orbits end up in a collision-antipodal configuration in finite time; on the other hand, it produces non-singularity collisions, characterized by finite velocities and forces at the collision instant. We also point out the existence of several classes of relative equilibria, including the hyperbolic rotations for k<0. In the end, we prove Saari's conjecture when the bodies are on a geodesic that rotates elliptically or hyperbolically. We also emphasize that fixed points are specific to the case k>0, hyperbolic relative equilibria to k<0, and Lagrangian orbits of arbitrary masses to k=0--results that provide new criteria towards understanding the large-scale geometry of the physical space.

==> (inline-0) <==
\begin{picture}(110,100)(0,0)
\linethickness{0.3mm}
\put(90,44.75){\line(0,1){0.5}}
\multiput(89.99,44.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(89.98,43.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(89.97,43.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(89.94,42.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(89.92,42.24)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(89.88,41.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(89.84,41.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(89.8,40.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(89.75,40.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.69,39.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(89.63,39.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(89.56,38.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(89.49,38.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(89.41,37.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.33,37.27)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(89.24,36.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(89.15,36.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(89.05,35.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(88.94,35.3)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(88.83,34.81)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(88.72,34.32)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(88.59,33.84)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(88.47,33.35)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(88.33,32.87)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(88.2,32.39)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(88.05,31.91)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(87.9,31.43)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(87.75,30.95)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(87.59,30.48)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(87.43,30)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(87.26,29.53)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(87.08,29.06)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(86.9,28.59)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(86.72,28.13)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(86.53,27.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.33,27.2)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.13,26.74)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(85.92,26.29)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(85.71,25.83)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(85.5,25.38)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(85.28,24.93)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(85.05,24.48)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(84.82,24.04)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.58,23.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.34,23.15)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.1,22.72)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(83.85,22.28)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(83.59,21.85)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(83.33,21.42)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(83.06,21)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(82.79,20.58)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(82.52,20.16)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(82.24,19.74)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.96,19.33)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.67,18.92)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.38,18.51)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(81.08,18.11)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(80.78,17.71)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(80.47,17.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(80.16,16.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(79.85,16.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(79.53,16.14)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(79.2,15.76)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(78.87,15.38)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(78.54,15)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(78.21,14.63)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(77.87,14.26)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(77.52,13.9)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(77.17,13.54)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(76.82,13.18)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(76.46,12.83)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(76.1,12.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(75.74,12.13)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(75.37,11.79)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(75,11.46)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(74.62,11.13)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(74.24,10.8)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.86,10.47)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.47,10.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.09,9.84)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(72.69,9.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(72.29,9.22)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.89,8.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.49,8.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(71.08,8.33)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(70.67,8.04)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(70.26,7.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.84,7.48)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.42,7.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69,6.94)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.58,6.67)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.15,6.41)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(67.72,6.15)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(67.28,5.9)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(66.85,5.66)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(66.41,5.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.96,5.18)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.52,4.95)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.07,4.72)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(64.62,4.5)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(64.17,4.29)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(63.71,4.08)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(63.26,3.87)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(62.8,3.67)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(62.34,3.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.87,3.28)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.41,3.1)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.94,2.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.47,2.74)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(60,2.57)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(59.52,2.41)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(59.05,2.25)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(58.57,2.1)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(58.09,1.95)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(57.61,1.8)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(57.13,1.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(56.65,1.53)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(56.16,1.41)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(55.68,1.28)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(55.19,1.17)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(54.7,1.06)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(54.21,0.95)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(53.72,0.85)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(53.23,0.76)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(52.73,0.67)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(52.24,0.59)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.74,0.51)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(51.25,0.44)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.75,0.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.25,0.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(49.75,0.25)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(49.25,0.2)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(48.76,0.16)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(48.26,0.12)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(47.76,0.08)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(47.25,0.06)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(46.75,0.03)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(46.25,0.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(45.75,0.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.25,0)(0.5,0.01){1}{\line(1,0){0.5}}
\put(44.75,0){\line(1,0){0.5}}
\multiput(44.25,0.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.75,0.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.25,0.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(42.75,0.06)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(42.24,0.08)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(41.74,0.12)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(41.24,0.16)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(40.75,0.2)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(40.25,0.25)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.75,0.31)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(39.25,0.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(38.75,0.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(38.26,0.51)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(37.76,0.59)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(37.27,0.67)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(36.77,0.76)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(36.28,0.85)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(35.79,0.95)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(35.3,1.06)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(34.81,1.17)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(34.32,1.28)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(33.84,1.41)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(33.35,1.53)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.87,1.67)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.39,1.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(31.91,1.95)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(31.43,2.1)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.95,2.25)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.48,2.41)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(30,2.57)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(29.53,2.74)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(29.06,2.92)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(28.59,3.1)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(28.13,3.28)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(27.66,3.47)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(27.2,3.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.74,3.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.29,4.08)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(25.83,4.29)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(25.38,4.5)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.93,4.72)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(24.48,4.95)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(24.04,5.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(23.59,5.42)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(23.15,5.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(22.72,5.9)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(22.28,6.15)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(21.85,6.41)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(21.42,6.67)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(21,6.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(20.58,7.21)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(20.16,7.48)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(19.74,7.76)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(19.33,8.04)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(18.92,8.33)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(18.51,8.62)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(18.11,8.92)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(17.71,9.22)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(17.31,9.53)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(16.91,9.84)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(16.53,10.15)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(16.14,10.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15.76,10.8)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15.38,11.13)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15,11.46)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(14.63,11.79)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(14.26,12.13)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(13.9,12.48)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(13.54,12.83)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(13.18,13.18)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.83,13.54)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.48,13.9)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.13,14.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.79,14.63)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.46,15)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.13,15.38)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.8,15.76)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.47,16.14)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.15,16.53)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.84,16.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.53,17.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.22,17.71)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.92,18.11)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.62,18.51)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(8.33,18.92)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(8.04,19.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.76,19.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.48,20.16)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.21,20.58)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.94,21)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.67,21.42)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.41,21.85)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.15,22.28)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.9,22.72)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.66,23.15)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.42,23.59)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.18,24.04)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.95,24.48)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.72,24.93)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.5,25.38)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.29,25.83)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.08,26.29)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.87,26.74)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.67,27.2)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.47,27.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.28,28.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.1,28.59)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.92,29.06)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.74,29.53)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.57,30)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.41,30.48)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.25,30.95)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.1,31.43)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.95,31.91)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.8,32.39)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.67,32.87)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.53,33.35)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.41,33.84)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.28,34.32)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.17,34.81)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.06,35.3)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.95,35.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.85,36.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.76,36.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.67,37.27)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.59,37.76)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.51,38.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.44,38.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.37,39.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.31,39.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.25,40.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.2,40.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.16,41.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.12,41.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.08,42.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,42.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.03,43.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,43.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,44.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,44.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(0,44.75){\line(0,1){0.5}}
\multiput(0,45.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,45.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,46.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.03,46.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.06,47.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.08,47.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.12,48.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.16,48.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.2,49.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.25,49.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.31,50.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.37,50.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(0.44,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(0.51,51.74)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(0.59,52.24)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(0.67,52.73)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.76,53.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.85,53.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(0.95,54.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.06,54.7)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.17,55.19)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.28,55.68)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.41,56.16)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(1.53,56.65)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(1.67,57.13)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(1.8,57.61)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(1.95,58.09)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(2.1,58.57)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(2.25,59.05)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(2.41,59.52)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(2.57,60)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(2.74,60.47)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(2.92,60.94)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(3.1,61.41)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(3.28,61.87)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.47,62.34)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.67,62.8)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.87,63.26)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(4.08,63.71)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(4.29,64.17)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(4.5,64.62)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(4.72,65.07)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(4.95,65.52)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.18,65.96)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.42,66.41)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.66,66.85)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.9,67.28)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(6.15,67.72)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(6.41,68.15)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(6.67,68.58)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(6.94,69)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(7.21,69.42)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(7.48,69.84)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(7.76,70.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(8.04,70.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(8.33,71.08)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(8.62,71.49)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(8.92,71.89)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.22,72.29)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.53,72.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.84,73.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.15,73.47)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.47,73.86)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.8,74.24)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(11.13,74.62)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(11.46,75)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(11.79,75.37)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(12.13,75.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(12.48,76.1)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.83,76.46)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(13.18,76.82)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.54,77.17)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.9,77.52)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(14.26,77.87)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(14.63,78.21)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(15,78.54)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.38,78.87)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.76,79.2)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.14,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.53,79.85)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.91,80.16)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(17.31,80.47)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(17.71,80.78)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(18.11,81.08)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(18.51,81.38)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(18.92,81.67)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(19.33,81.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(19.74,82.24)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(20.16,82.52)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(20.58,82.79)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(21,83.06)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(21.42,83.33)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(21.85,83.59)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(22.28,83.85)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(22.72,84.1)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.15,84.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.59,84.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.04,84.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.48,85.05)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(24.93,85.28)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(25.38,85.5)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(25.83,85.71)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(26.29,85.92)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(26.74,86.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.2,86.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.66,86.53)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(28.13,86.72)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(28.59,86.9)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(29.06,87.08)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(29.53,87.26)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(30,87.43)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(30.48,87.59)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(30.95,87.75)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.43,87.9)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.91,88.05)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(32.39,88.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(32.87,88.33)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.35,88.47)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.84,88.59)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(34.32,88.72)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(34.81,88.83)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(35.3,88.94)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(35.79,89.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(36.28,89.15)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(36.77,89.24)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(37.27,89.33)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(37.76,89.41)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(38.26,89.49)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(38.75,89.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(39.25,89.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(39.75,89.69)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(40.25,89.75)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(40.75,89.8)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(41.24,89.84)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(41.74,89.88)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(42.24,89.92)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(42.75,89.94)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(43.25,89.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(43.75,89.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.25,89.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(44.75,90){\line(1,0){0.5}}
\multiput(45.25,90)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.75,89.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.25,89.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(46.75,89.97)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.25,89.94)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(47.76,89.92)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(48.26,89.88)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(48.76,89.84)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(49.25,89.8)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(49.75,89.75)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(50.25,89.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(50.75,89.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.25,89.56)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.74,89.49)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(52.24,89.41)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(52.73,89.33)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(53.23,89.24)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(53.72,89.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(54.21,89.05)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(54.7,88.94)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(55.19,88.83)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(55.68,88.72)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(56.16,88.59)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(56.65,88.47)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(57.13,88.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(57.61,88.2)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(58.09,88.05)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(58.57,87.9)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(59.05,87.75)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(59.52,87.59)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(60,87.43)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(60.47,87.26)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(60.94,87.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(61.41,86.9)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(61.87,86.72)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.34,86.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.8,86.33)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.26,86.13)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.71,85.92)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(64.17,85.71)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(64.62,85.5)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.07,85.28)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.52,85.05)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.96,84.82)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.41,84.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.85,84.34)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(67.28,84.1)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(67.72,83.85)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(68.15,83.59)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(68.58,83.33)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(69,83.06)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(69.42,82.79)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(69.84,82.52)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(70.26,82.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(70.67,81.96)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(71.08,81.67)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(71.49,81.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(71.89,81.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(72.29,80.78)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(72.69,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(73.09,80.16)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(73.47,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(73.86,79.53)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(74.24,79.2)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(74.62,78.87)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(75,78.54)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(75.37,78.21)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(75.74,77.87)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(76.1,77.52)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(76.46,77.17)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(76.82,76.82)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(77.17,76.46)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(77.52,76.1)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(77.87,75.74)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.21,75.37)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.54,75)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(78.87,74.62)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.2,74.24)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.53,73.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.85,73.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(80.16,73.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(80.47,72.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(80.78,72.29)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.08,71.89)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.38,71.49)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.67,71.08)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.96,70.67)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.24,70.26)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.52,69.84)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.79,69.42)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.06,69)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.33,68.58)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.59,68.15)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.85,67.72)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.1,67.28)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.34,66.85)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.58,66.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.82,65.96)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.05,65.52)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.28,65.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.5,64.62)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(85.71,64.17)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(85.92,63.71)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.13,63.26)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.33,62.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.53,62.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.72,61.87)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.9,61.41)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.08,60.94)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.26,60.47)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.43,60)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.59,59.52)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.75,59.05)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.9,58.57)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.05,58.09)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.2,57.61)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.33,57.13)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.47,56.65)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.59,56.16)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.72,55.68)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.83,55.19)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.94,54.7)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.05,54.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.15,53.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.24,53.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.33,52.73)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.41,52.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.49,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.56,51.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.63,50.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.69,50.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.75,49.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.8,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.84,48.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.88,48.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.92,47.76)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.94,47.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.97,46.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.98,46.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.99,45.75)(0.01,-0.5){1}{\line(0,-1){0.5}}

\put(88,60){\line(-1,2){15}}

\linethickness{0.3mm}
\put(45,45){\line(1,0){55}}
\linethickness{0.3mm}
\put(45,45){\line(0,1){50}}
\linethickness{0.3mm}
\multiput(45,45)(0.24,0.12){167}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(85,65)(0.24,0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(85,65){\line(1,0){25}}
\linethickness{0.3mm}
\put(85,65){\line(0,1){25}}
\linethickness{0.3mm}
\put(45,65){\line(1,0){40}}
\linethickness{0.3mm}
\put(85,45){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(60,60)(0.6,0.12){83}{\line(1,0){0.6}}
\linethickness{0.3mm}
\multiput(80,50)(0.12,0.36){83}{\line(0,1){0.36}}
\put(66,70){\makebox(0,0)[cc]{$x$}}
\put(39,56){\makebox(0,0)[cc]{$y$}}
\put(41,41){\makebox(0,0)[cc]{O}}
%\put(109,78){\makebox(0,0)[cc]{A}}
\put(92,60){\makebox(0,0)[cc]{P}}
\put(76,50){\makebox(0,0)[cc]{B}}
\put(55,60){\makebox(0,0)[cc]{C}}
\put(99,39){\makebox(0,0)[cc]{(1,0)}}
\put(36,96){\makebox(0,0)[cc]{(0,1)}}
\end{picture}

==> (inline-1) <==
\begin{picture}(95,95)(0,0)
\linethickness{0.3mm}
\put(90,44.75){\line(0,1){0.5}}
\multiput(89.99,44.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(89.98,43.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(89.97,43.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(89.94,42.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(89.92,42.24)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(89.88,41.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(89.84,41.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(89.8,40.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(89.75,40.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.69,39.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(89.63,39.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(89.56,38.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(89.49,38.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(89.41,37.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.33,37.27)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(89.24,36.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(89.15,36.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(89.05,35.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(88.94,35.3)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(88.83,34.81)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(88.72,34.32)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(88.59,33.84)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(88.47,33.35)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(88.33,32.87)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(88.2,32.39)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(88.05,31.91)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(87.9,31.43)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(87.75,30.95)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(87.59,30.48)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(87.43,30)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(87.26,29.53)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(87.08,29.06)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(86.9,28.59)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(86.72,28.13)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(86.53,27.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.33,27.2)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.13,26.74)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(85.92,26.29)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(85.71,25.83)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(85.5,25.38)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(85.28,24.93)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(85.05,24.48)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(84.82,24.04)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.58,23.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.34,23.15)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.1,22.72)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(83.85,22.28)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(83.59,21.85)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(83.33,21.42)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(83.06,21)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(82.79,20.58)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(82.52,20.16)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(82.24,19.74)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.96,19.33)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.67,18.92)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.38,18.51)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(81.08,18.11)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(80.78,17.71)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(80.47,17.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(80.16,16.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(79.85,16.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(79.53,16.14)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(79.2,15.76)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(78.87,15.38)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(78.54,15)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(78.21,14.63)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(77.87,14.26)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(77.52,13.9)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(77.17,13.54)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(76.82,13.18)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(76.46,12.83)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(76.1,12.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(75.74,12.13)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(75.37,11.79)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(75,11.46)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(74.62,11.13)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(74.24,10.8)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.86,10.47)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.47,10.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.09,9.84)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(72.69,9.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(72.29,9.22)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.89,8.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.49,8.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(71.08,8.33)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(70.67,8.04)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(70.26,7.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.84,7.48)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.42,7.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69,6.94)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.58,6.67)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.15,6.41)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(67.72,6.15)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(67.28,5.9)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(66.85,5.66)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(66.41,5.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.96,5.18)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.52,4.95)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.07,4.72)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(64.62,4.5)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(64.17,4.29)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(63.71,4.08)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(63.26,3.87)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(62.8,3.67)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(62.34,3.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.87,3.28)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.41,3.1)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.94,2.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.47,2.74)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(60,2.57)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(59.52,2.41)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(59.05,2.25)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(58.57,2.1)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(58.09,1.95)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(57.61,1.8)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(57.13,1.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(56.65,1.53)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(56.16,1.41)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(55.68,1.28)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(55.19,1.17)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(54.7,1.06)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(54.21,0.95)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(53.72,0.85)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(53.23,0.76)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(52.73,0.67)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(52.24,0.59)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.74,0.51)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(51.25,0.44)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.75,0.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.25,0.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(49.75,0.25)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(49.25,0.2)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(48.76,0.16)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(48.26,0.12)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(47.76,0.08)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(47.25,0.06)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(46.75,0.03)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(46.25,0.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(45.75,0.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.25,0)(0.5,0.01){1}{\line(1,0){0.5}}
\put(44.75,0){\line(1,0){0.5}}
\multiput(44.25,0.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.75,0.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.25,0.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(42.75,0.06)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(42.24,0.08)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(41.74,0.12)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(41.24,0.16)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(40.75,0.2)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(40.25,0.25)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.75,0.31)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(39.25,0.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(38.75,0.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(38.26,0.51)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(37.76,0.59)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(37.27,0.67)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(36.77,0.76)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(36.28,0.85)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(35.79,0.95)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(35.3,1.06)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(34.81,1.17)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(34.32,1.28)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(33.84,1.41)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(33.35,1.53)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.87,1.67)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.39,1.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(31.91,1.95)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(31.43,2.1)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.95,2.25)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.48,2.41)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(30,2.57)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(29.53,2.74)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(29.06,2.92)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(28.59,3.1)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(28.13,3.28)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(27.66,3.47)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(27.2,3.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.74,3.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.29,4.08)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(25.83,4.29)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(25.38,4.5)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.93,4.72)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(24.48,4.95)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(24.04,5.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(23.59,5.42)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(23.15,5.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(22.72,5.9)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(22.28,6.15)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(21.85,6.41)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(21.42,6.67)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(21,6.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(20.58,7.21)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(20.16,7.48)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(19.74,7.76)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(19.33,8.04)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(18.92,8.33)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(18.51,8.62)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(18.11,8.92)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(17.71,9.22)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(17.31,9.53)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(16.91,9.84)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(16.53,10.15)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(16.14,10.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15.76,10.8)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15.38,11.13)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15,11.46)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(14.63,11.79)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(14.26,12.13)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(13.9,12.48)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(13.54,12.83)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(13.18,13.18)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.83,13.54)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.48,13.9)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.13,14.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.79,14.63)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.46,15)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.13,15.38)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.8,15.76)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.47,16.14)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.15,16.53)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.84,16.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.53,17.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.22,17.71)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.92,18.11)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.62,18.51)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(8.33,18.92)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(8.04,19.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.76,19.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.48,20.16)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.21,20.58)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.94,21)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.67,21.42)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.41,21.85)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.15,22.28)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.9,22.72)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.66,23.15)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.42,23.59)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.18,24.04)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.95,24.48)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.72,24.93)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.5,25.38)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.29,25.83)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.08,26.29)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.87,26.74)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.67,27.2)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.47,27.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.28,28.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.1,28.59)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.92,29.06)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.74,29.53)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.57,30)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.41,30.48)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.25,30.95)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.1,31.43)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.95,31.91)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.8,32.39)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.67,32.87)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.53,33.35)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.41,33.84)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.28,34.32)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.17,34.81)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.06,35.3)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.95,35.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.85,36.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.76,36.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.67,37.27)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.59,37.76)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.51,38.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.44,38.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.37,39.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.31,39.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.25,40.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.2,40.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.16,41.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.12,41.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.08,42.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,42.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.03,43.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,43.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,44.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,44.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(0,44.75){\line(0,1){0.5}}
\multiput(0,45.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,45.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,46.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.03,46.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.06,47.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.08,47.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.12,48.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.16,48.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.2,49.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.25,49.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.31,50.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.37,50.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(0.44,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(0.51,51.74)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(0.59,52.24)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(0.67,52.73)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.76,53.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.85,53.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(0.95,54.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.06,54.7)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.17,55.19)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.28,55.68)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.41,56.16)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(1.53,56.65)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(1.67,57.13)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(1.8,57.61)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(1.95,58.09)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(2.1,58.57)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(2.25,59.05)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(2.41,59.52)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(2.57,60)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(2.74,60.47)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(2.92,60.94)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(3.1,61.41)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(3.28,61.87)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.47,62.34)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.67,62.8)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.87,63.26)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(4.08,63.71)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(4.29,64.17)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(4.5,64.62)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(4.72,65.07)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(4.95,65.52)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.18,65.96)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.42,66.41)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.66,66.85)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.9,67.28)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(6.15,67.72)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(6.41,68.15)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(6.67,68.58)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(6.94,69)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(7.21,69.42)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(7.48,69.84)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(7.76,70.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(8.04,70.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(8.33,71.08)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(8.62,71.49)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(8.92,71.89)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.22,72.29)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.53,72.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.84,73.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.15,73.47)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.47,73.86)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.8,74.24)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(11.13,74.62)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(11.46,75)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(11.79,75.37)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(12.13,75.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(12.48,76.1)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.83,76.46)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(13.18,76.82)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.54,77.17)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.9,77.52)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(14.26,77.87)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(14.63,78.21)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(15,78.54)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.38,78.87)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.76,79.2)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.14,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.53,79.85)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.91,80.16)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(17.31,80.47)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(17.71,80.78)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(18.11,81.08)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(18.51,81.38)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(18.92,81.67)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(19.33,81.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(19.74,82.24)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(20.16,82.52)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(20.58,82.79)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(21,83.06)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(21.42,83.33)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(21.85,83.59)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(22.28,83.85)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(22.72,84.1)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.15,84.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.59,84.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.04,84.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.48,85.05)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(24.93,85.28)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(25.38,85.5)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(25.83,85.71)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(26.29,85.92)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(26.74,86.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.2,86.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.66,86.53)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(28.13,86.72)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(28.59,86.9)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(29.06,87.08)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(29.53,87.26)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(30,87.43)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(30.48,87.59)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(30.95,87.75)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.43,87.9)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.91,88.05)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(32.39,88.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(32.87,88.33)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.35,88.47)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.84,88.59)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(34.32,88.72)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(34.81,88.83)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(35.3,88.94)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(35.79,89.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(36.28,89.15)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(36.77,89.24)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(37.27,89.33)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(37.76,89.41)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(38.26,89.49)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(38.75,89.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(39.25,89.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(39.75,89.69)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(40.25,89.75)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(40.75,89.8)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(41.24,89.84)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(41.74,89.88)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(42.24,89.92)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(42.75,89.94)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(43.25,89.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(43.75,89.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.25,89.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(44.75,90){\line(1,0){0.5}}
\multiput(45.25,90)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.75,89.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.25,89.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(46.75,89.97)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.25,89.94)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(47.76,89.92)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(48.26,89.88)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(48.76,89.84)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(49.25,89.8)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(49.75,89.75)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(50.25,89.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(50.75,89.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.25,89.56)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.74,89.49)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(52.24,89.41)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(52.73,89.33)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(53.23,89.24)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(53.72,89.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(54.21,89.05)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(54.7,88.94)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(55.19,88.83)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(55.68,88.72)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(56.16,88.59)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(56.65,88.47)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(57.13,88.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(57.61,88.2)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(58.09,88.05)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(58.57,87.9)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(59.05,87.75)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(59.52,87.59)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(60,87.43)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(60.47,87.26)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(60.94,87.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(61.41,86.9)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(61.87,86.72)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.34,86.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.8,86.33)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.26,86.13)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.71,85.92)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(64.17,85.71)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(64.62,85.5)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.07,85.28)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.52,85.05)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.96,84.82)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.41,84.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.85,84.34)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(67.28,84.1)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(67.72,83.85)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(68.15,83.59)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(68.58,83.33)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(69,83.06)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(69.42,82.79)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(69.84,82.52)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(70.26,82.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(70.67,81.96)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(71.08,81.67)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(71.49,81.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(71.89,81.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(72.29,80.78)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(72.69,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(73.09,80.16)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(73.47,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(73.86,79.53)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(74.24,79.2)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(74.62,78.87)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(75,78.54)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(75.37,78.21)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(75.74,77.87)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(76.1,77.52)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(76.46,77.17)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(76.82,76.82)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(77.17,76.46)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(77.52,76.1)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(77.87,75.74)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.21,75.37)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.54,75)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(78.87,74.62)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.2,74.24)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.53,73.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.85,73.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(80.16,73.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(80.47,72.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(80.78,72.29)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.08,71.89)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.38,71.49)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.67,71.08)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.96,70.67)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.24,70.26)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.52,69.84)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.79,69.42)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.06,69)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.33,68.58)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.59,68.15)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.85,67.72)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.1,67.28)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.34,66.85)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.58,66.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.82,65.96)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.05,65.52)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.28,65.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.5,64.62)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(85.71,64.17)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(85.92,63.71)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.13,63.26)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.33,62.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.53,62.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.72,61.87)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.9,61.41)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.08,60.94)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.26,60.47)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.43,60)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.59,59.52)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.75,59.05)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.9,58.57)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.05,58.09)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.2,57.61)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.33,57.13)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.47,56.65)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.59,56.16)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.72,55.68)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.83,55.19)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.94,54.7)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.05,54.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.15,53.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.24,53.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.33,52.73)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.41,52.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.49,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.56,51.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.63,50.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.69,50.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.75,49.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.8,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.84,48.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.88,48.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.92,47.76)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.94,47.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.97,46.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.98,46.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.99,45.75)(0.01,-0.5){1}{\line(0,-1){0.5}}

\put(45,0){\circle*{4}} 
\put(25,85){\circle*{5}}
\put(65,85){\circle*{5}}
\put(16,93){\makebox(0,0)[cc]{$m_1=:M$}}
\put(74,93){\makebox(0,0)[cc]{$m_2=:M$}}
\put(27,-6){\makebox(0,0)[cc]{$m_3=:m$}}
\put(45,85){\line(1,0){20}}
\linethickness{0.3mm}
\put(65,45){\line(0,1){40}}
\linethickness{0.3mm}
\put(55,81){\makebox(0,0)[cc]{$x$}}
\put(69,63){\makebox(0,0)[cc]{$y$}}

\linethickness{0.3mm}
\put(45,-5){\line(0,1){100}}
\linethickness{0.3mm}
\put(-5,45){\line(1,0){100}}
\end{picture}
